Multi-scale model for disordered hybrid perovskites: the concept of organic cation pair modes

We have studied the properties of the prototype hybrid organic-inorganic perovskite $\text{CH}_3^{}\text{NH}_3^{}\text{PbI}_3^{}$ using relativistic density functional theory (DFT). For our analysis we introduce the concept of $\text{CH}_3^{}\text{NH}_3^+$ "pair modes", that is, characteristic relative orientations of two neighboring $\text{CH}_3^{}\text{NH}_3^+$ cations. In our previous work [Phys. Rev. B \textbf{94}, 045201 (2016)] we identified two preferential orientations that a single $\text{CH}_3^{}\text{NH}_3^+$ cation adopts in a unit cell. The total number of relevant pairs can be reduced from the resulting 196 combinations to only 25 by applying symmetry operations. DFT results of several $2\!\times\!2\!\times\!2$ supercell models reveal the dependence of the total energy, band gap and band structure on the distribution of $\text{CH}_3^{}\text{NH}_3^+$ cations and the pair modes. We have then analyzed the pair-mode distribution of a series of $4\!\times\!4\!\times\!4$ supercell models with disordered $\text{CH}_3^{}\text{NH}_3^+$ cations. Our results show that diagonally-oriented $\text{CH}_3^{}\text{NH}_3^+$ cations are rare in optimized $\text{CH}_3^{}\text{NH}_3^{}\text{PbI}_3^{}$ supercell structures. In the prevailing pair modes, the $\text{C--N}$ bonds of the two neighboring $\text{CH}_3^{}\text{NH}_3^+$ cations are aligned approximately vertically. Furthermore, we fit the coefficients of a pair-mode expansion to our supercell DFT reference structures. The pair-mode model can then be used to quickly estimate the energies of disordered perovskite structures. Our pair-mode concept provides combined atomistic-statistical insight into disordered structures in bulk hybrid perovskite materials.

==> (inline-0) <==
\begin{tabular}{ccc} \hline\hline
Without & & \multirow{2}{*}{With deviation} \\
deviation & & \\ \hline
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.3,.5) -- (.7,.5);
\end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.31,.44) -- (.69,.56);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.31,.56) -- (.69,.44);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\fill (.31,.47) rectangle (.69,.53);
\draw[thick,midarrow=1.] (.31,.5) -- (.69,.5);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[very thick,dotted] (.31,.5) -- (.69,.5);
\draw[thick,dotted,midarrow=1.] (.31,.5) -- (.69,.5);
\end{tikzpicture} \\
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.7,.5) -- (.3,.5);
\end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.69,.44) -- (.31,.56);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.69,.56) -- (.31,.44);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\fill (.69,.47) rectangle (.31,.53);
\draw[thick,midarrow=1.] (.69,.5) -- (.31,.5);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[very thick,dotted] (.69,.5) -- (.31,.5);
\draw[thick,dotted,midarrow=1.] (.69,.5) -- (.31,.5);
\end{tikzpicture} \\
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.5,.3) -- (.5,.7);
\end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.44,.31) -- (.56,.69);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.56,.31) -- (.44,.69);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\fill (.47,.31) rectangle (.53,.69);
\draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[very thick,dotted] (.5,.31) -- (.5,.69);
\draw[thick,dotted,midarrow=1.] (.5,.31) -- (.5,.69);
\end{tikzpicture} \\
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.5,.7) -- (.5,.3);
\end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.56,.69) -- (.44,.31);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[midarrow=1.] (.44,.69) -- (.56,.31);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\fill (.53,.69) rectangle(.47,.31);
\draw[thick,midarrow=1.] (.5,.69) -- (.5,.31);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[very thick,dotted] (.5,.69) -- (.5,.31);
\draw[thick,dotted,midarrow=1.] (.5,.69) -- (.5,.31);
\end{tikzpicture} \\
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick] (.5,.5) circle (.15);
\fill (.5,.5) circle (.05);
\end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick] (.5,.5) circle (.15);
\draw[thick,->] (.44,.5) -- (.56,.5);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick] (.5,.5) circle (.15);
\draw[thick,->] (.56,.5) -- (.44,.5);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick] (.5,.5) circle (.15);
\draw[thick,->] (.5,.44) -- (.5,.56);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick] (.5,.5) circle (.15);
\draw[thick,->] (.5,.56) -- (.5,.44);
\end{tikzpicture} \\
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick] (.5,.5) circle (.15);
\draw (.5,.5)+(45:.15) -- +(225:.15);
\draw (.5,.5)+(135:.15) -- +(-45:.15);
\end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick,dashed] (.5,.5) circle (.15);
\draw[thick,dotted,->] (.44,.5) -- (.56,.5);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick,dashed] (.5,.5) circle (.15);
\draw[thick,dotted,->] (.56,.5) -- (.44,.5);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick,dashed] (.5,.5) circle (.15);
\draw[thick,dotted,->] (.5,.44) -- (.5,.56);
\end{tikzpicture} ~
\begin{tikzpicture}
\draw (0,0) circle (.1);
\fill (0,0) circle (.03);
\node at (0,0) [left] {\small$z$};
\draw[midarrow=1.] (.1,0) -- (1.2,0) node [right,xshift=-.1cm] {\small$x$};
\draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
\draw[dashed] (0,1) -- (1,1) -- (1,0);
\draw[thick,dashed] (.5,.5) circle (.15);
\draw[thick,dotted,->] (.5,.56) -- (.5,.44);
\end{tikzpicture} \\ \hline\hline
\end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \node at (0,0) [left,color=white] {\small$z$};
  \draw[color=white,midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm,color=white] {\small$x$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) [color=white] {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \fill (1.41,.37) -- (1.63,.59) -- (1.59,.63) -- (1.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (1.39,.39) -- (1.61,.61);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~1$_{}^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[very thick,dotted] (1.39,.39) -- (1.61,.61);
  \draw[thick,dotted,midarrow=1.] (1.39,.39) -- (1.61,.61);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~2$_{}^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[very thick,dotted] (1.39,.61) -- (1.61,.39);
  \draw[thick,dotted,midarrow=1.] (1.39,.61) -- (1.61,.39);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~3$_{}^{}$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \fill (1.59,.37) -- (1.37,.59) -- (1.41,.63) -- (1.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (1.61,.39) -- (1.39,.61);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~4$_{}^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[very thick,dotted] (1.61,.39) -- (1.39,.61);
  \draw[thick,dotted,midarrow=1.] (1.61,.39) -- (1.39,.61);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~5$_{}^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[very thick,dotted] (1.61,.61) -- (1.39,.39);
  \draw[thick,dotted,midarrow=1.] (1.61,.61) -- (1.39,.39);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~6$_{}^{}$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.3,.5) -- (1.7,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~7$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.31,.44) -- (1.69,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~7$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.31,.56) -- (1.69,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~7$_2^{}$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.7,.5) -- (1.3,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~8$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.69,.44) -- (1.31,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~8$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.69,.56) -- (1.31,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~8$_2^{}$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.5,.3) -- (1.5,.7);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~9$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~9$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~9$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~9$_3^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[very thick,dotted] (1.5,.31) -- (1.5,.69);
  \draw[thick,dotted,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~9$_4^{}$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.5,.7) -- (1.5,.3);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~10$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.44,.69) -- (1.56,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~10$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[midarrow=1.] (1.56,.69) -- (1.44,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~10$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \fill (1.47,.69) rectangle (1.53,.31);
  \draw[thick,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~10$_3^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.41,.37) -- (.63,.59) -- (.59,.63) -- (.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (.39,.39) -- (.61,.61);
  \draw[very thick,dotted] (1.5,.69) -- (1.5,.31);
  \draw[thick,dotted,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~10$_4^{}$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \node at (0,0) [left,color=white] {\small$z$};
  \draw[color=white,midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm,color=white] {\small$x$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) [color=white] {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \fill (1.41,.37) -- (1.63,.59) -- (1.59,.63) -- (1.37,.41) -- cycle;
  \draw[thick,midarrow=1.] (1.39,.39) -- (1.61,.61);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~11$_{}^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[very thick,dotted] (1.39,.39) -- (1.61,.61);
  \draw[thick,dotted,midarrow=1.] (1.39,.39) -- (1.61,.61);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~12$_{}^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[very thick,dotted] (1.39,.61) -- (1.61,.39);
  \draw[thick,dotted,midarrow=1.] (1.39,.61) -- (1.61,.39);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~13$_{}^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~14 splits into 2 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.3,.5) -- (1.7,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~14$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.31,.44) -- (1.69,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~14$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.31,.56) -- (1.69,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~14$_2^{}$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.7,.5) -- (1.3,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~15$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.69,.44) -- (1.31,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~15$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.69,.56) -- (1.31,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~15$_2^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~16 splits into 4 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.5,.3) -- (1.5,.7);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~16$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~16$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~16$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~16$_3^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[very thick,dotted] (1.5,.31) -- (1.5,.69);
  \draw[thick,dotted,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~16$_4^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~17 splits into 4 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.5,.7) -- (1.5,.3);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~17$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.44,.69) -- (1.56,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~17$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[midarrow=1.] (1.56,.69) -- (1.44,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~17$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \fill (1.47,.69) rectangle (1.53,.31);
  \draw[thick,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~17$_3^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.59,.37) -- (.37,.59) -- (.41,.63) -- (.63,.41) -- cycle;
  \draw[thick,midarrow=1.] (.61,.39) -- (.39,.61);
  \draw[very thick,dotted] (1.5,.69) -- (1.5,.31);
  \draw[thick,dotted,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~17$_4^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~18 splits into 3 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.3,.5) -- (.7,.5);
  \draw[midarrow=1.] (1.3,.5) -- (1.7,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~18$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \draw[midarrow=1.] (1.31,.44) -- (1.69,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~18$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \draw[midarrow=1.] (1.31,.56) -- (1.69,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~18$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \fill (1.31,.47) rectangle (1.69,.53);
  \draw[thick,midarrow=1.] (1.31,.5) -- (1.69,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~18$_3^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~19 splits into 3 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.3,.5) -- (.7,.5);
  \draw[midarrow=1.] (1.7,.5) -- (1.3,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~19$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \draw[midarrow=1.] (1.69,.44) -- (1.31,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~19$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \draw[midarrow=1.] (1.69,.56) -- (1.31,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~19$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \fill (1.69,.47) rectangle (1.31,.53);
  \draw[thick,midarrow=1.] (1.69,.5) -- (1.31,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~19$_3^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~20 splits into 10 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.3,.5) -- (.7,.5);
  \draw[midarrow=1.] (1.5,.3) -- (1.5,.7);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~20$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_1^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_1^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.44) -- (.69,.56);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_1^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.56) -- (.69,.44);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_2^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.56) -- (.69,.44);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_2^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.31,.56) -- (.69,.44);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_2^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.31,.47) rectangle (.69,.53);
  \draw[thick,midarrow=1.] (.31,.5) -- (.69,.5);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_3^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.31,.47) rectangle (.69,.53);
  \draw[thick,midarrow=1.] (.31,.5) -- (.69,.5);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_3^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.31,.47) rectangle (.69,.53);
  \draw[thick,midarrow=1.] (.31,.5) -- (.69,.5);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_3^3$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.31,.47) rectangle (.69,.53);
  \draw[thick,midarrow=1.] (.31,.5) -- (.69,.5);
  \draw[very thick,dotted] (1.5,.31) -- (1.5,.69);
  \draw[thick,dotted,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~20$_3^4$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.7,.5) -- (.3,.5);
  \draw[midarrow=1.] (1.3,.5) -- (1.7,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~21$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.44) -- (.31,.56);
  \draw[midarrow=1.] (1.31,.44) -- (1.69,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~21$_1^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.44) -- (.31,.56);
  \draw[midarrow=1.] (1.31,.56) -- (1.69,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~21$_2^{}$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.44) -- (.31,.56);
  \fill (1.31,.47) rectangle (1.69,.53);
  \draw[thick,midarrow=1.] (1.31,.5) -- (1.69,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~21$_3^{}$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~22 splits into 10 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.7,.5) -- (.3,.5);
  \draw[midarrow=1.] (1.5,.3) -- (1.5,.7);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~22$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.44) -- (.31,.56);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_1^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.44) -- (.31,.56);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_1^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.44) -- (.31,.56);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_1^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.56) -- (.31,.44);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_2^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.56) -- (.31,.44);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_2^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.69,.56) -- (.31,.44);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_2^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.69,.47) rectangle (.31,.53);
  \draw[thick,midarrow=1.] (.69,.5) -- (.31,.5);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_3^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.69,.47) rectangle (.31,.53);
  \draw[thick,midarrow=1.] (.69,.5) -- (.31,.5);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_3^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.69,.47) rectangle (.31,.53);
  \draw[thick,midarrow=1.] (.69,.5) -- (.31,.5);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_3^3$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.69,.47) rectangle (.31,.53);
  \draw[thick,midarrow=1.] (.69,.5) -- (.31,.5);
  \draw[very thick,dotted] (1.5,.31) -- (1.5,.69);
  \draw[thick,dotted,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~22$_3^4$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~23 splits into 7 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.5,.3) -- (.5,.7);
  \draw[midarrow=1.] (1.5,.3) -- (1.5,.7);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~23$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_1^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[midarrow=1.] (1.56,.31) -- (1.44,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_1^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_1^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \draw[midarrow=1.] (1.44,.31) -- (1.56,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_2^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_2^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.47,.31) rectangle (.53,.69);
  \draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
  \fill (1.47,.31) rectangle (1.53,.69);
  \draw[thick,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_3^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.47,.31) rectangle (.53,.69);
  \draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
  \draw[very thick,dotted] (1.5,.31) -- (1.5,.69);
  \draw[thick,dotted,midarrow=1.] (1.5,.31) -- (1.5,.69);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~23$_3^2$};
  \end{tikzpicture}
  \end{tabular}

  \item Pair mode No.~24 splits into 7 variations:

  \begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.5,.3) -- (.5,.7);
  \draw[midarrow=1.] (1.5,.7) -- (1.5,.3);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~24$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[midarrow=1.] (1.44,.69) -- (1.56,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_1^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[midarrow=1.] (1.56,.69) -- (1.44,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_1^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \fill (1.47,.69) rectangle (1.53,.31);
  \draw[thick,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_1^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \draw[midarrow=1.] (1.44,.69) -- (1.56,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_2^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \fill (1.47,.69) rectangle (1.53,.31);
  \draw[thick,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_2^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.47,.31) rectangle (.53,.69);
  \draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
  \fill (1.47,.69) rectangle (1.53,.31);
  \draw[thick,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_3^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.47,.31) rectangle (.53,.69);
  \draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
  \draw[very thick,dotted] (1.5,.69) -- (1.5,.31);
  \draw[thick,dotted,midarrow=1.] (1.5,.69) -- (1.5,.31);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~24$_3^2$};
  \end{tikzpicture}
  \end{tabular}
\begin{tabular}{ccl}
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.5,.3) -- (.5,.7);
  \draw[thick] (1.5,.5) circle (.15);
  \fill (1.5,.5) circle (.05);
  \node at (1,1.5) [above,yshift=-.1cm] {\small $_{}^{}$No.~25$_{}^{}$};
  \end{tikzpicture} & \begin{tikzpicture} \draw[color=white] (0,-0.1) -- (0,1.2); \node at (0,0.5) {$\Rightarrow$}; \end{tikzpicture} &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.44,.5) -- (1.56,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_1^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.56,.5) -- (1.44,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_1^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.44) -- (1.5,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_1^3$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.44,.31) -- (.56,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.56) -- (1.5,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_1^4$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.44,.5) -- (1.56,.5);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_2^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.44) -- (1.5,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_2^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[midarrow=1.] (.56,.31) -- (.44,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.56) -- (1.5,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_2^3$};
  \end{tikzpicture} \\
  & &
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.47,.31) rectangle (.53,.69);
  \draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.44) -- (1.5,.56);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_3^1$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \fill (.47,.31) rectangle (.53,.69);
  \draw[thick,midarrow=1.] (.5,.31) -- (.5,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.56) -- (1.5,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_3^2$};
  \end{tikzpicture} ~
  \begin{tikzpicture}
  \draw (0,0) circle (.1);
  \fill (0,0) circle (.03);
  \node at (0,0) [left] {\small$z$};
  \draw[midarrow=1.] (.1,0) -- (2.2,0) node [right,xshift=-.1cm] {\small$x$};
  \draw[midarrow=1.] (0,.1) -- (0,1.2) node [above,yshift=-.1cm] {\small$y$};
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (0,1) -- (2,1) -- (2,0);
  \draw[very thick,dotted] (.5,.31) -- (.5,.69);
  \draw[thick,dotted,midarrow=1.] (.5,.31) -- (.5,.69);
  \draw[thick] (1.5,.5) circle (.15);
  \draw[thick,->] (1.5,.56) -- (1.5,.44);
  \node at (1,1.5) [above,yshift=-.1cm] {\small No.~25$_4^1$};
  \end{tikzpicture}
  \end{tabular}
